Gyrokinetic Simulations on Many- and Multi-core Architectures with the Global Electromagnetic Particle-In-Cell Code ORB5

Gyrokinetic codes in plasma physics need outstanding computational resources to solve increasingly complex problems, requiring the effective exploitation of cutting-edge HPC architectures. This paper focuses on the enabling of ORB5, a state-of-the-art, first-principles-based gyrokinetic code, on modern parallel hybrid multi-core, multi-GPU systems. ORB5 is a Lagrangian, Particle-In-Cell (PIC), finite element, global, electromagnetic code, originally implementing distributed parallelism through MPI-based on domain decomposition and domain cloning. In order to support multi/many cores devices, the code has been completely refactored. Data structures have been re-designed to ensure efficient memory access, enhancing data locality. Multi-threading has been introduced through OpenMP on the CPU and adopting OpenACC to support GPU acceleration. MPI can still be used in combination with the two approaches. The performance results obtained using the full production ORB5 code on the Summit system at ORNL, on Piz Daint at CSCS and on the Marconi system at CINECA are presented, showing the effectiveness and performance portability of the adopted solutions: the same source code version was used to produce all results on all architectures.

==> figures/CPU_vs_GPU_32nodes.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
bar width=0.533,
xmin=-0.62,
xmax=1.18795130671875,
xtick={0, 0.2, 0.4, 0.6, 0.8,   1},
xlabel style={font=\color{white!15!black}},
xlabel={Wall clock time per step (s)},
ymin=0.5,
ymax=2.5,
ytick={0.5,1,1.5,2,2.5},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.03)}, anchor=south east, legend columns=7, legend cell align=left, align=left, draw=white!15!black, draw=none},
width=\figurewidth,
height=\figureheight,
axis line style={draw=none},
tick style={draw=none},
scale only axis
]
\draw[draw=none, fill=white] (axis cs:-0.45255287875,0.5) rectangle (axis cs:1.18795130671875,2.5);
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
0.2	0.5\\
0.2	2.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
0.4	0.5\\
0.4	2.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
0.6	0.5\\
0.6	2.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
0.8	0.5\\
0.8	2.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
1	0.5\\
1	2.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
1.18795130671875	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0	2.5\\
};
\addplot[xbar stacked, fill=mycolor_build_larmor, draw=black, , my xbar legend] table[row sep=crcr] {%
0.0271659375	1\\
0.15958384375	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	2.5\\
};
\addlegendentry{Build Larmor}

\addplot[xbar stacked, fill=mycolor_depos, draw=black, my xbar legend] table[row sep=crcr] {%
0.0465082291666667	1\\
0.1908088125	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	2.5\\
};
\addlegendentry{Deposit}

\addplot[xbar stacked, fill=mycolor_solver, draw=black, my xbar legend] table[row sep=crcr] {%
0.1324459375	1\\
0.133251625	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	2.5\\
};
\addlegendentry{Field solve}

\addplot[xbar stacked, fill=mycolor_getfield, draw=black, my xbar legend] table[row sep=crcr] {%
0.00920991666666667	1\\
0.24811875	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	2.5\\
};
\addlegendentry{Get field}

\addplot[xbar stacked, fill=mycolor_gyroavg, draw=black, my xbar legend] table[row sep=crcr] {%
0.00303141666666667	1\\
0.0314259375	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	2.5\\
};
\addlegendentry{Gyro-average}

\addplot[xbar stacked, fill=mycolor_push, draw=black, my xbar legend] table[row sep=crcr] {%
0.136329051041667	1\\
0.215613365625	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	2.5\\
};
\addlegendentry{Push}

\addplot[xbar stacked, fill=white!80!black, draw=black, my xbar legend] table[row sep=crcr] {%
0.0804528114583333	1\\
0.1525798625	2\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	2.5\\
};
\addlegendentry{Other}

\node[left, align=right]
at (axis cs:0,1) {POWER9+V100\\(32 subdomains, 6 clones)};
\node[left, align=right]
at (axis cs:0,2) {POWER9\\(32 subdomains, 2 clones, 21 threads)};
\node[align=center, font=\color{white}]
at (axis cs:0.08,2) {0.16};
\draw[fill=white, draw=black] (axis cs:0.05781375,0.7335) rectangle (axis cs:0.0736741666666667,0.84);
\draw[fill=white, draw=black] (axis cs:0.2858736875,1.7335) rectangle (axis cs:0.35039265625,1.84);
\node[align=center, font=\color{white}]
at (axis cs:0.255,2) {0.19};
\draw[fill=white, draw=black] (axis cs:0.1395790625,0.7335) rectangle (axis cs:0.206120104166667,0.84);
\node[align=center, font=\color{white}]
at (axis cs:0.14,1) {0.13};
\draw[fill=white, draw=black] (axis cs:0.41379159375,1.7335) rectangle (axis cs:0.48364428125,1.84);
\node[align=center, font=\color{white}]
at (axis cs:0.417,2) {0.13};
\node[align=center, font=\color{white}]
at (axis cs:0.608,2) {0.25};
\draw[fill=white, draw=black] (axis cs:0.303681707291667,0.7335) rectangle (axis cs:0.354690488541667,0.84);
\node[align=center, font=\color{white}]
at (axis cs:0.287,1) {0.14};
\draw[fill=white, draw=black] (axis cs:0.947556815625,1.7335) rectangle (axis cs:0.978802334375,1.84);
\node[align=center, font=\color{white}]
at (axis cs:0.871,2) {0.22};
\draw[fill=white, draw=black] (axis cs:0.3715483,0.7335) rectangle (axis cs:0.4351433,0.84);
\node[align=center]
at (axis cs:0.395,1) {0.08};
\draw[fill=white, draw=black] (axis cs:1.06334656875,1.7335) rectangle (axis cs:1.131382196875,1.84);
\node[align=center]
at (axis cs:1.055,2) {0.15};
\node[right, align=left]
at (axis cs:1.131,2) { 1.1};
\node[right, align=left]
at (axis cs:0.435,1) { 0.44};
\end{axis}
\end{tikzpicture}%


==> figures/MPI_vs_OpenMP.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\begin{axis}[%
bar width=0.7,
xmin=-23,
xmax=51.66144594625,
xtick={ 0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Wall clock time per step (s)},
ymin=0.5,
ymax=7.5,
ytick={1,2,3,4,5,6,7},
yticklabels={\empty},
axis background/.style={fill=white},
axis line style={draw=none},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.03)}, anchor=south east, legend columns=7, legend cell align=left, align=left, draw=white!15!black, draw=none},
width=\figurewidth,
height=\figureheight,
scale only axis,
area legend
]
\draw[draw=none, fill=mycolor1!30!white] (axis cs:-23,0.5) rectangle (axis cs:51.66144594625,2.5);
\node[fill=white, right, align=left, draw=mycolor1]
at (axis cs:-22.5,1.521) {4 subdomains};
\draw[draw=none, fill=mycolor2!30!white] (axis cs:-23,2.5) rectangle (axis cs:51.66144594625,4.5);
\node[fill=white, right, align=left, draw=mycolor2]
at (axis cs:-22.5,3.521) {2 subdomains};
\draw[draw=none, fill=mycolor3!30!white] (axis cs:-23,4.5) rectangle (axis cs:51.66144594625,7.5);
\node[fill=white, right, align=left, draw=mycolor3]
at (axis cs:-22.5,6.021) {1 subdomain};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
10	0.5\\
10	7.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
20	0.5\\
20	7.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
30	0.5\\
30	7.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
40	0.5\\
40	7.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
50	0.5\\
50	7.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
51.66144594625	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0	7.5\\
};
\addplot[xbar stacked, fill=mycolor_build_larmor, draw=black, my xbar legend] table[row sep=crcr] {%
2.39460666666667	1\\
2.42337958333333	2\\
2.40182625	3\\
2.50987833333333	4\\
2.85165208333333	5\\
2.40307416666667	6\\
2.46267125	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	7.5\\
};
\addlegendentry{Build Larmor}

\addplot[xbar stacked, fill=mycolor_depos, draw=black, my xbar legend] table[row sep=crcr] {%
5.13234125	1\\
7.48068333333333	2\\
5.18281666666667	3\\
8.2058625	4\\
5.54647916666667	5\\
5.727875	6\\
9.549925	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	7.5\\
};
\addlegendentry{Deposit}

\addplot[xbar stacked, fill=mycolor_solver, draw=black, my xbar legend] table[row sep=crcr] {%
1.77012958333333	1\\
5.4873625	2\\
2.83238333333333	3\\
9.07142916666667	4\\
5.52534166666667	5\\
5.40854166666667	6\\
16.848075	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	7.5\\
};
\addlegendentry{Field solve}

\addplot[xbar stacked, fill=mycolor_getfield, draw=black, my xbar legend] table[row sep=crcr] {%
8.3039	1\\
12.0287541666667	2\\
7.75599583333333	3\\
12.3941333333333	4\\
8.95720416666667	5\\
7.6748125	6\\
12.1793666666667	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	7.5\\
};
\addlegendentry{Get field}

\addplot[xbar stacked, fill=mycolor_gyroavg, draw=black, my xbar legend] table[row sep=crcr] {%
0.705229166666667	1\\
0.8539625	2\\
0.6749	3\\
0.8579625	4\\
1.14840833333333	5\\
0.696858333333333	6\\
0.844091666666667	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	7.5\\
};
\addlegendentry{Gyro-average}

\addplot[xbar stacked, fill=mycolor_push, draw=black, my xbar legend] table[row sep=crcr] {%
4.516897541666670  	1\\
3.199216333333333		2\\
4.380810833333330		3\\
3.196931916666663		4\\
4.89769333333333	5\\
3.77112125	6\\
3.16651	7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	7.5\\
};
\addlegendentry{Push}

\addplot[xbar stacked, fill=white!80!black, draw=black, my xbar legend] table[row sep=crcr] {%
 1.938661275000003 1\\
 2.034870474999997 2\\
 1.853127949999997 3\\
 2.945238287500003 4\\
 2.449100533333330 5\\
 2.167627558333330 6\\
 4.150737508333340 7\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	7.5\\
};
\addlegendentry{Other}

\node[left, align=right]
at (axis cs:0,1) {1 clone, 12 threads};
\node[left, align=right]
at (axis cs:0,2) {12 clones, 1 thread};
\node[left, align=right]
at (axis cs:0,3) {1 clone, 24 threads};
\node[left, align=right]
at (axis cs:0,4) {24 clones, 1 thread};
\node[left, align=right]
at (axis cs:0,5) {1 clone, 48 threads};
\node[left, align=right]
at (axis cs:0,6) {2 clones, 24 threads};
\node[left, align=right]
at (axis cs:0,7) {48 clones, 1 thread};
\node[align=center, font=\color{white}]
at (axis cs:1.197,1) {2.4};
\node[align=center, font=\color{white}]
at (axis cs:1.212,2) {2.4};
\node[align=center, font=\color{white}]
at (axis cs:1.201,3) {2.4};
\node[align=center, font=\color{white}]
at (axis cs:1.255,4) {2.5};
\node[align=center, font=\color{white}]
at (axis cs:1.426,5) {2.9};
\node[align=center, font=\color{white}]
at (axis cs:1.202,6) {2.4};
\node[align=center, font=\color{white}]
at (axis cs:1.231,7) {2.5};
\draw[fill=white, draw=black] (axis cs:7.518302875,0.65) rectangle (axis cs:7.52694791666667,0.79);
\node[align=center, font=\color{white}]
at (axis cs:4.961,1) {5.1};
\draw[fill=white, draw=black] (axis cs:8.59385333333333,1.65) rectangle (axis cs:9.90406291666667,1.79);
\node[align=center, font=\color{white}]
at (axis cs:6.164,2) {7.5};
\draw[fill=white, draw=black] (axis cs:7.58084807083333,2.65) rectangle (axis cs:7.58464291666667,2.79);
\node[align=center, font=\color{white}]
at (axis cs:4.993,3) {5.2};
\draw[fill=white, draw=black] (axis cs:9.03415125,3.65) rectangle (axis cs:10.7157408333333,3.79);
\node[align=center, font=\color{white}]
at (axis cs:6.613,4) {8.2};
\draw[fill=white, draw=black] (axis cs:8.39742032083333,4.65) rectangle (axis cs:8.39813125,4.79);
\node[align=center, font=\color{white}]
at (axis cs:5.625,5) {5.5};
\draw[fill=white, draw=black] (axis cs:8.11348145833333,5.65) rectangle (axis cs:8.13094916666667,5.79);
\node[align=center, font=\color{white}]
at (axis cs:5.267,6) {5.7};
\draw[fill=white, draw=black] (axis cs:9.42478625,6.65) rectangle (axis cs:12.01259625,6.79);
\node[align=center, font=\color{white}]
at (axis cs:7.238,7) {9.5};
\draw[fill=white, draw=black] (axis cs:9.266588625,0.65) rectangle (axis cs:9.2970775,0.79);
\node[align=center, font=\color{white}]
at (axis cs:8.412,1) {1.8};
\draw[fill=white, draw=black] (axis cs:14.60571625,1.65) rectangle (axis cs:15.3914254166667,1.79);
\node[align=center, font=\color{white}]
at (axis cs:12.648,2) {5.5};
\draw[fill=white, draw=black] (axis cs:10.3972098083333,2.65) rectangle (axis cs:10.41702625,2.79);
\node[align=center, font=\color{white}]
at (axis cs:9.001,3) {2.8};
\draw[fill=white, draw=black] (axis cs:18.61026375,3.65) rectangle (axis cs:19.78717,3.79);
\node[align=center, font=\color{white}]
at (axis cs:15.251,4) {9.1};
\draw[fill=white, draw=black] (axis cs:13.9081636041667,4.65) rectangle (axis cs:13.9234729166667,4.79);
\node[align=center, font=\color{white}]
at (axis cs:11.161,5) {5.5};
\draw[fill=white, draw=black] (axis cs:13.5085470833333,5.65) rectangle (axis cs:13.5394908333333,5.79);
\node[align=center, font=\color{white}]
at (axis cs:10.835,6) {5.4};
\draw[fill=white, draw=black] (axis cs:26.8511745833333,6.65) rectangle (axis cs:28.86067125,6.79);
\node[align=center, font=\color{white}]
at (axis cs:20.437,7) {17};
\node[align=center, font=\color{white}]
at (axis cs:13.449,1) {8.3};
\node[align=center, font=\color{white}]
at (axis cs:21.406,2) {12};
\node[align=center, font=\color{white}]
at (axis cs:14.295,3) {7.8};
\node[align=center, font=\color{white}]
at (axis cs:25.984,4) {12};
\node[align=center, font=\color{white}]
at (axis cs:18.402,5) {9};
\node[align=center, font=\color{white}]
at (axis cs:17.377,6) {7.7};
\node[align=center, font=\color{white}]
at (axis cs:34.95,7) {12};
\node[align=center, font=\color{white}]
at (axis cs:20.505,1) {4.5};
\node[align=center, font=\color{white}]
at (axis cs:29.834,2) {3.2};
\node[align=center, font=\color{white}]
at (axis cs:21.038,3) {4.4};
\node[align=center, font=\color{white}]
at (axis cs:34.656,4) {3.2};
\node[align=center, font=\color{white}]
at (axis cs:26.478,5) {4.9};
\node[align=center, font=\color{white}]
at (axis cs:23.797,6) {3.8};
\node[align=center, font=\color{white}]
at (axis cs:43.467,7) {3.2};
\draw[fill=white, draw=black] (axis cs:22.8119406666667,0.65) rectangle (axis cs:22.8231042083333,0.79);
\draw[fill=white, draw=black] (axis cs:31.3840775833333,1.65) rectangle (axis cs:31.4733584166667,1.79);
\draw[fill=white, draw=black] (axis cs:23.2222856666667,2.65) rectangle (axis cs:23.2287329166667,2.79);
\draw[fill=white, draw=black] (axis cs:36.1896256666667,3.65) rectangle (axis cs:36.23619775,3.79);
\draw[fill=white, draw=black] (axis cs:24.75192315,0.65) rectangle (axis cs:24.7617654833333,0.79);
\draw[fill=white, draw=black] (axis cs:33.2500118458333,1.65) rectangle (axis cs:33.5082288916667,1.79);
\draw[fill=white, draw=black] (axis cs:25.0801437125,2.65) rectangle (axis cs:25.0818608666667,2.79);
\draw[fill=white, draw=black] (axis cs:38.41607315,3.65) rectangle (axis cs:39.1814360375,3.79);
\draw[fill=white, draw=black] (axis cs:31.3758588166667,4.65) rectangle (axis cs:31.3758792833333,4.79);
\draw[fill=white, draw=black] (axis cs:27.8473271291667,5.65) rectangle (axis cs:27.849910475,5.79);
\draw[fill=white, draw=black] (axis cs:48.0872429375,6.65) rectangle (axis cs:49.2013770916667,6.79);
\node[right, align=left]
at (axis cs:49.201,7) { 49};
\node[right, align=left]
at (axis cs:27.85,6) { 28 (57\%)};
\node[right, align=left]
at (axis cs:31.376,5) { 31 (64\%)};
\node[right, align=left]
at (axis cs:39.181,4) { 39 (80\%)};
\node[right, align=left]
at (axis cs:25.082,3) { 25 (51\%)};
\node[right, align=left]
at (axis cs:33.508,2) { 34 (68\%)};
\node[right, align=left]
at (axis cs:24.762,1) { 25 (50\%)};
\end{axis}
\end{tikzpicture}%


==> figures/architecture_comparison.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
bar width=0.533,
xmin=-11.2073,
xmax=34.60245516,
xtick={ 0,  5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={Wall clock time per step (s)},
ymin=0.5,
ymax=4.5,
ytick={0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.03)}, anchor=south east, legend columns=7, legend cell align=left, align=left, draw=white!15!black, draw=none},
width=\figurewidth,
height=\figureheight,
axis line style={draw=none},
tick style={draw=none},
scale only axis
]
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
5	0.5\\
5	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
10	0.5\\
10	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
15	0.5\\
15	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
20	0.5\\
20	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
25	0.5\\
25	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
30	0.5\\
30	4.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
34.60245516	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0	4.5\\
};
\addplot[xbar stacked, fill=mycolor_build_larmor, draw=black, my xbar legend] table[row sep=crcr] {%
0.904865	1\\
0.732745	2\\
4.820674	3\\
2.39460666666667	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Build Larmor}

\addplot[xbar stacked, fill=mycolor_depos, draw=black, my xbar legend] table[row sep=crcr] {%
2.23038	1\\
1.39350666666667	2\\
7.08454	3\\
5.13234125	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Deposit}

\addplot[xbar stacked, fill=mycolor_solver, draw=black, my xbar legend] table[row sep=crcr] {%
2.99827666666667	1\\
2.92835666666667	2\\
2.34156	3\\
1.77012958333333	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Field solve}

\addplot[xbar stacked, fill=mycolor_getfield, draw=black, my xbar legend] table[row sep=crcr] {%
0.687096666666667	1\\
0.357236	2\\
9.319804	3\\
8.3039	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Get field}

\addplot[xbar stacked, fill=mycolor_gyroavg, draw=black, my xbar legend] table[row sep=crcr] {%
0.149981	1\\
0.0714523333333333	2\\
0.748409	3\\
0.705229166666667	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Gyro-average}

\addplot[xbar stacked, fill=mycolor_push, draw=black, my xbar legend] table[row sep=crcr] {%
0.834075533333333    1\\
0.484826533333333    2\\
5.719998900000000    3\\
4.516897541666670    4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Push}

\addplot[xbar stacked, fill=white!80!black, draw=black, my xbar legend] table[row sep=crcr] {%
1.032616879170000	1\\
0.719313566666667	2\\
2.919733300000000	3\\
1.938661275000003	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Other}

\node[left, align=right]
at (axis cs:0,1) {Haswell+P100\\(2 subdomains, 3 clones)};
\node[left, align=right]
at (axis cs:0,2) {POWER9+V100\\(2 subdomains, 3 clones)};
\node[left, align=right]
at (axis cs:0,3) {POWER9\\(2 subdomains, 21 threads)};
\node[left, align=right]
at (axis cs:0,4) {Skylake\\(4 subdomains, 12 threads)};
\node[align=center, font=\color{white}]
at (axis cs:2.41,3) {4.8};
\node[align=center, font=\color{white}]
at (axis cs:1.197,4) {2.4};
\draw[fill=white, draw=black] (axis cs:2.656974,0.7335) rectangle (axis cs:3.135245,0.84);
\node[align=center, font=\color{white}]
at (axis cs:2.02,1) {2.2};
\draw[fill=white, draw=black] (axis cs:1.77203233333333,1.7335) rectangle (axis cs:2.12625166666667,1.84);
\node[align=center, font=\color{white}]
at (axis cs:1.429,2) {1.4};
\draw[fill=white, draw=black] (axis cs:11.6796504,2.7335) rectangle (axis cs:11.905214,2.84);
\node[align=center, font=\color{white}]
at (axis cs:8.363,3) {7.1};
\draw[fill=white, draw=black] (axis cs:7.518302875,3.7335) rectangle (axis cs:7.52694791666667,3.84);
\node[align=center, font=\color{white}]
at (axis cs:4.961,4) {5.1};
\draw[fill=white, draw=black] (axis cs:5.61013433333333,0.7335) rectangle (axis cs:6.13352166666667,0.84);
\node[align=center, font=\color{white}]
at (axis cs:4.634,1) {3};
\draw[fill=white, draw=black] (axis cs:4.58496266666667,1.7335) rectangle (axis cs:5.05460833333333,1.84);
\node[align=center, font=\color{white}]
at (axis cs:3.59,2) {2.9};
\draw[fill=white, draw=black] (axis cs:13.9380923,2.7335) rectangle (axis cs:14.246774,2.84);
\node[align=center, font=\color{white}]
at (axis cs:13.076,3) {2.3};
\draw[fill=white, draw=black] (axis cs:9.266588625,3.7335) rectangle (axis cs:9.2970775,3.84);
\node[align=center, font=\color{white}]
at (axis cs:8.412,4) {1.8};
\node[align=center, font=\color{white}]
at (axis cs:18.907,3) {9.3};
\node[align=center, font=\color{white}]
at (axis cs:13.449,4) {8.3};
\draw[fill=white, draw=black] (axis cs:7.72849333333333,0.7335) rectangle (axis cs:7.74398786666667,0.84);
\draw[fill=white, draw=black] (axis cs:5.90575303333333,1.7335) rectangle (axis cs:5.91477486666667,1.84);
\node[align=center, font=\color{white}]
at (axis cs:27.188,3) {5.7};
\node[align=center, font=\color{white}]
at (axis cs:20.305,4) {4.5};
\draw[fill=white, draw=black] (axis cs:7.77858046666667,0.7335) rectangle (axis cs:7.80467486666667,0.84);
\draw[fill=white, draw=black] (axis cs:5.95081206666667,1.7335) rectangle (axis cs:5.9681232,1.84);
\draw[fill=white, draw=black] (axis cs:29.8116839,2.7335) rectangle (axis cs:30.0349859,2.84);
\draw[fill=white, draw=black] (axis cs:22.8119406666667,3.7335) rectangle (axis cs:22.8231042083333,3.84);
\draw[fill=white, draw=black] (axis cs:8.67002914150333,0.7335) rectangle (axis cs:8.83729174583667,0.84);
\draw[fill=white, draw=black] (axis cs:6.52749853333333,1.7335) rectangle (axis cs:6.68743676666667,1.84);
\draw[fill=white, draw=black] (axis cs:32.8407307,2.7335) rectangle (axis cs:32.9547192,2.84);
\draw[fill=white, draw=black] (axis cs:24.75192315,3.7335) rectangle (axis cs:24.7617654833333,3.84);
\node[right, align=left]
at (axis cs:24.762,4) { 25};
\node[right, align=left]
at (axis cs:32.955,3) { 33};
\node[right, align=left]
at (axis cs:6.687,2) { 6.7};
\node[right, align=left]
at (axis cs:8.837,1) { 8.8};
\end{axis}
\end{tikzpicture}%


==> figures/scalability_daint.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmode=log,
xmin=0.707106781186547,
xmax=2896.309,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512,\tiny 1024,\tiny 2048},
xlabel style={font=\color{white!15!black}},
xlabel={Number of nodes},
ymode=log,
ymin=0.5,
ymax=4096,
ytick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048},
yticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048},
ylabel style={font=\color{white!15!black}},
ylabel={Speed-up},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.01,0.99)}, anchor=north west},
width=\figurewidth,
height=\figureheight,
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
2048	2048\\
};
\addlegendentry{Ideal scaling}

\addplot [color=mycolor1, dashed, line width=1pt, mark=diamond*, mark size=2pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
4	20.270690425773\\
8	33.8883368530397\\
16	59.055121531603\\
32	68.5861653051424\\
};
\addplot [color=mycolor2, dashed, line width=1pt, mark=*, mark size=1.5pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
8	nan\\
16	nan\\
32	107.413462044108\\
64	169.909991982702\\
128	369.340049679598\\
256	594.918918579909\\
};
\addplot [color=mycolor3, dashed, line width=1pt, mark=square*, mark size=1.5pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
64	nan\\
128	nan\\
256	495.413440888446\\
512	692.400240750461\\
1024	961.334136895846\\
2048	881.280377875902\\
};
\addplot [color=mycolor4, dashed, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
512	nan\\
1024	nan\\
2048	2210.023843097\\
4096	nan\\
8192	nan\\
16384	nan\\
};

\addplot [color=mycolor1, line width=1pt, mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	2.4036305006266\\
4	4.83156508058839\\
8	9.63503843927464\\
16	17.0510971798892\\
32	34.8847939155661\\
};
\addlegendentry{20M particles, $32\times256\times128$ cells}

\addplot [color=mycolor2, line width=1pt, mark=o, mark size=1.5pt]
  table[row sep=crcr]{%
8	8.976381747634\\
16	17.8581672978357\\
32	35.8379960746948\\
64	63.0666218086823\\
128	123.221645284419\\
256	172.818868754477\\
};
\addlegendentry{160M particles, $64\times512\times256$ cells}

\addplot [color=mycolor3, line width=1pt, mark=square, mark size=1.5pt]
  table[row sep=crcr]{%
64	62.688125317046\\
128	122.226978015448\\
256	193.246986094212\\
512	363.884329051073\\
1024	590.227747741646\\
2048	663.620608016638\\
};
\addlegendentry{1.3G particles, $128\times1024\times512$ cells}

\addplot [color=mycolor4, line width=1pt, mark=triangle, mark size=2pt]
  table[row sep=crcr]{%
512	356.040122406491\\
1024	610.929910519203\\
2048	826.3435998522\\
4096	nan\\
8192	nan\\
16384	nan\\
};
\addlegendentry{10G particles, $256\times2048\times1024$ cells}

\addplot [color=gray, line width=2.0pt, mark=+, mark options={solid, gray}]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{CPU}

\addplot [color=gray, dashed, line width=2.0pt, mark=o, mark options={solid, gray}]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{GPU}

\legend{}; % Hide legend because same as previous figure

\end{axis}
\end{tikzpicture}%


==> figures/scalability_gpu.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmode=log,
xmin=2.82842712474619,
xmax=32768,
xtick={    4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, 16384, 32768},
xticklabels={    4,     8,    16,    32,    64,   128,   256,   512,  1024,  2048,  4096,  8192, \tiny 16384, \tiny 32768},
xlabel style={font=\color{white!15!black}},
xlabel={Number of GPUs},
ymode=log,
ymin=0.5,
ymax=1024,
ytick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024},
yticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024},
ylabel style={font=\color{white!15!black}},
ylabel={Speed-up},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.03)}, anchor=south, legend columns=4, transpose legend, /tikz/every even column/.append style={column sep=5mm}, draw=none},
width=\figurewidth,
height=\figureheight,
]
\addplot [color=black, densely dashed, forget plot]
  table[row sep=crcr]{%
4	1\\
4096	1024\\
};

\addplot [color=mycolor1, line width=1pt, mark=+, mark size=2pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	0.870817973516165\\
12	1.69996130613378\\
24	3.27694457949618\\
48	5.78189334314224\\
96	9.24894710957223\\
192	13.0661977330227\\
};
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{20M guiding centers per species, $32\times256\times128$ cells}

\addplot [color=mycolor2, densely dotted, line width=1pt, mark=+, mark size=2pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
48	6.76447534902506\\
96	12.3859784954237\\
192	22.7417510903428\\
384	36.7844238731521\\
768	47.0450068762231\\
1536	49.9613622220883\\
};
\addplot [color=mycolor2, densely dotted, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{160M guiding centers per species, $64\times512\times256$ cells}

\addplot [color=mycolor3, densely dashed, line width=1pt, mark=+, mark size=2pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
384	45.221705870696\\
768	72.916735159596\\
1536	124.229248404704\\
3072	145.565334039795\\
6144	163.602191279005\\
12288	165.6537342562\\
};
\addplot [color=mycolor3, densely dashed, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{1.3G guiding centers per species, $128\times1024\times512$ cells}

\addplot [color=mycolor4, dashdotted, line width=1pt, mark=+, mark size=2pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
3072	232.109049526848\\
6144	354.850769873332\\
12288	402.704673086968\\
24576	395.202786299591\\
49152	nan\\
98304	nan\\
};
\addplot [color=mycolor4, dashdotted, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{10G guiding centers per species, $256\times2048\times1024$ cells}

\addplot [color=mycolor1, line width=1pt, mark=o, mark size=1.5pt, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	nan\\
2	nan\\
4	1\\
8	1.67178996577012\\
16	2.91332560910298\\
32	3.38351402268662\\
};

\addplot [color=mycolor2, densely dotted, line width=1pt, mark=o, mark size=1.5pt, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
8	nan\\
16	nan\\
32	5.29895429252563\\
64	8.38205253071556\\
128	18.2203981177673\\
256	29.3487249858794\\
};
\addplot [color=mycolor3, densely dashed, line width=1pt, mark=o, mark size=1.5pt, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
64	nan\\
128	nan\\
256	24.4398898351561\\
512	34.1577038673589\\
1024	47.424834413808\\
2048	43.4755974939762\\
};
\addplot [color=mycolor4, dashdotted, line width=1pt, mark=o, mark size=1.5pt, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
512	nan\\
1024	nan\\
2048	109.025583079651\\
4096	nan\\
8192	nan\\
16384	nan\\
};

\addplot [color=black, densely dashed]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{Ideal scaling}

\addplot [color=gray, line width=1pt, only marks, mark=+, mark size=2pt, mark options={solid}]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{Summit}

\addplot [color=gray, dashed, line width=1pt, only marks, mark=o, mark size=1.5pt, mark options={solid}]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{Piz Daint}

\end{axis}
\end{tikzpicture}%


==> figures/scalability_marconi.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
at={(0,1.02\figureheight)},
unbounded coords=jump,
xmode=log,
xmin=0.707106781186547,
xmax=362,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256},
xticklabels={},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256},
xlabel style={font=\color{white!15!black}},
xlabel={Number of nodes},
ymode=log,
ymin=0.5,
ymax=512,
ytick={   1,    2,    4,    8,   16,   32,   64,  128,  256},
yticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256},
ylabel style={font=\color{white!15!black}},
ylabel={Speed-up},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
width=\figurewidth,
height=\figureheight,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1.2,0.5)}, anchor=west, draw=none}
%scale only axis
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
256	256\\
};
\addlegendentry{Ideal scaling}

\addplot [color=mycolor1, line width=1pt, mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	3.36779444679768\\
4	6.86526446264671\\
8	12.0320473370316\\
16	24.5247137590126\\
32	41.833284474504\\
};
\addlegendentry{20M markers per species, $32\times256\times128$ cells}

\addplot [color=mycolor2, line width=1pt, mark=o, mark size=1.5pt]
  table[row sep=crcr]{%
8	12.9968175431236\\
16	25.0379247243977\\
32	45.9310211158961\\
64	85.1450176153826\\
128	130.109532470695\\
256	152.118418334804\\
};
\addlegendentry{160M markers per species, $64\times512\times256$ cells}

\addplot [color=mycolor3, line width=1pt, mark=square, mark size=1.5pt]
  table[row sep=crcr]{%
64	81.6362299798253\\
128	154.443638677608\\
256	243.387106868359\\
512	nan\\
1024	nan\\
2048	nan\\
};
\addlegendentry{1.3G markers per species, $128\times1024\times512$ cells}

\addplot [color=mycolor4, line width=1pt, mark=triangle, mark size=2pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{10G markers per species, $256\times2048\times1024$ cells}

\addplot [color=gray, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{Without GPU (open symbols)}

\addplot [color=gray, dashed, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{With GPU (filled symbols)}

\end{axis}
\end{tikzpicture}%


==> figures/scalability_summit.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmode=log,
xmin=0.707106781186547,
xmax=5792.618,
xtick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096},
xticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, \tiny 1024,\tiny 2048,\tiny 4096},
xlabel style={font=\color{white!15!black}},
xlabel={Number of nodes},
ymode=log,
ymin=0.5,
ymax=8192,
ytick={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048, 4096},
yticklabels={   1,    2,    4,    8,   16,   32,   64,  128,  256,  512, 1024, 2048,4096},
ylabel style={font=\color{white!15!black}},
ylabel={Speed-up},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.03)}, anchor=south}, % draw=none?
width=\figurewidth,
height=\figureheight
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	1\\
4096	4096\\
};
\addlegendentry{Ideal scaling}

\addplot [color=mycolor1, dashed, line width=1pt, mark=diamond*, mark size=2pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
1	4.31684209386481\\
2	8.42709354588613\\
4	16.2445571063637\\
8	28.6621559556612\\
16	45.8491273960706\\
32	64.7721040402092\\
};
\addplot [color=mycolor2, dashed, line width=1pt, mark=*, mark size=1.5pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
8	33.5330376929114\\
16	61.400103085673\\
32	112.736015310512\\
64	182.348727522264\\
128	233.212763362503\\
256	247.66979789851\\
};
\addplot [color=mycolor3, dashed, line width=1pt, mark=square*, mark size=1.5pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
64	224.17424696778\\
128	361.464785129741\\
256	615.832544931573\\
512	721.600357940723\\
1024	811.013147914338\\
2048	821.183111501069\\
};
\addplot [color=mycolor4, dashed, line width=1pt, mark=triangle*, mark size=2pt, mark options={solid}, forget plot]
  table[row sep=crcr]{%
512	1150.61717355085\\
1024	1759.07570470133\\
2048	1996.29835057099\\
4096	1959.10979721994\\
8192	nan\\
16384	nan\\
};

\addplot [color=mycolor1, line width=1pt, mark=diamond, mark size=2pt]
  table[row sep=crcr]{%
1	1\\
2	1.97968204308976\\
4	3.9831293694271\\
8	7.60955096931499\\
16	13.8172004582399\\
32	24.9121359500356\\
};
\addlegendentry{20M markers per species, $32\times256\times128$ cells}

\addplot [color=mycolor2, line width=1pt, mark=o, mark size=1.5pt]
  table[row sep=crcr]{%
8	7.71809256768448\\
16	15.2508219392296\\
32	29.4231775684498\\
64	55.6867042097775\\
128	98.5474232269694\\
256	154.214767121206\\
};
\addlegendentry{160M markers per species, $64\times512\times256$ cells}

\addplot [color=mycolor3, line width=1pt, mark=square, mark size=1.5pt]
  table[row sep=crcr]{%
64	55.8264987945034\\
128	108.176499399466\\
256	197.328218685014\\
512	341.101492796892\\
1024	538.81060480474\\
2048	745.374634241635\\
};
\addlegendentry{1.3G markers per species, $128\times1024\times512$ cells}

\addplot [color=mycolor4, line width=1pt, mark=triangle, mark size=2pt]
  table[row sep=crcr]{%
512	344.215285471903\\
1024	650.623964198573\\
2048	1056.99964013268\\
4096	1525.99736624479\\
8192	nan\\
16384	nan\\
};
\addlegendentry{10G markers per species, $256\times2048\times1024$ cells}

\addplot [color=gray, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{Without GPU (open symbols)}

\addplot [color=gray, dashed, line width=1pt]
  table[row sep=crcr]{%
0.5	0.5\\
};
\addlegendentry{With GPU (filled symbols)}

\legend{}; % Hide legend because same as previous figure

\end{axis}
\end{tikzpicture}%


==> figures/sorting.tikz <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
bar width=0.7,
xmin=-9,
xmax=27.78754153875,
xtick={ 0,  5, 10, 15, 20, 25},
xlabel style={font=\color{white!15!black}},
xlabel={Wall clock time per step (s)},
ymin=0.5,
ymax=4.5,
ytick={0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(1,1.03)}, anchor=south east, legend columns=8, legend cell align=left, align=left, draw=white!15!black, draw=none},
width=\figurewidth,
height=\figureheight,
axis line style={draw=none},
tick style={draw=none},
scale only axis
]
\draw[draw=none, fill=mycolor1!30!white] (axis cs:-9,0.5) rectangle (axis cs:27.78754153875,2.5);
\node[fill=white, right, align=left, draw=mycolor1]
at (axis cs:-8.5,1.5) {POWER9\\+V100};
\draw[draw=none, fill=mycolor2!30!white] (axis cs:-9,2.5) rectangle (axis cs:27.78754153875,4.5);
\node[fill=white, right, align=left, draw=mycolor2]
at (axis cs:-8.5,3.5) {Skylake};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
5	0.5\\
5	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
10	0.5\\
10	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
15	0.5\\
15	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
20	0.5\\
20	4.5\\
};
\addplot [color=gray, dotted, forget plot]
  table[row sep=crcr]{%
25	0.5\\
25	4.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
27.78754153875	0.5\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0.5\\
0	4.5\\
};
\addplot[xbar stacked, fill=mycolor_build_larmor, draw=black, my xbar legend] table[row sep=crcr] {%
0.733293333333333	1\\
0.732745	2\\
2.38341125	3\\
2.39460666666667	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Build Larmor}

\addplot[xbar stacked, fill=mycolor_sort, draw=black, my xbar legend] table[row sep=crcr] {%
0.745106333333333	1\\
0	2\\
7.27912083333333	3\\
0	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Sort}

\addplot[xbar stacked, fill=mycolor_depos, draw=black, my xbar legend] table[row sep=crcr] {%
0.883303333333333	1\\
1.39350666666667	2\\
2.14394875	3\\
5.13234125	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Deposit}

\addplot[xbar stacked, fill=mycolor_solver, draw=black, my xbar legend] table[row sep=crcr] {%
2.95183	1\\
2.92835666666667	2\\
1.75423791666667	3\\
1.77012958333333	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Field solve}

\addplot[xbar stacked, fill=mycolor_getfield, draw=black, my xbar legend] table[row sep=crcr] {%
0.223329333333333	1\\
0.357236	2\\
5.83405	3\\
8.3039	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Get field}

\addplot[xbar stacked, fill=mycolor_gyroavg, draw=black, my xbar legend] table[row sep=crcr] {%
0.071366	1\\
0.0714523333333333	2\\
0.684770833333333	3\\
0.705229166666667	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Gyro-average}

\addplot[xbar stacked, fill=mycolor_push, draw=black, my xbar legend] table[row sep=crcr] {%
0.517776766666667	1\\
0.484826533333333	2\\
4.43862791666667	3\\
4.51689754166667	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Push}

\addplot[xbar stacked, fill=white!80!black, draw=black, my xbar legend] table[row sep=crcr] {%
0.7596196	1\\
0.719313566666667	2\\
1.946157775	3\\
1.938661275	4\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0.5\\
0	4.5\\
};
\addlegendentry{Other}

\node[left, align=right]
at (axis cs:0,1) {sorting};
\node[left, align=right]
at (axis cs:0,2) {no sorting};
\node[left, align=right]
at (axis cs:0,3) {sorting};
\node[left, align=right]
at (axis cs:0,4) {no sorting};
\node[align=center, font=\color{white}]
at (axis cs:1.192,3) {2.4};
\node[align=center, font=\color{white}]
at (axis cs:1.197,4) {2.4};
\node[align=center, font=\color{white}]
at (axis cs:6.023,3) {7.3};
\draw[fill=white, draw=black] (axis cs:2.01531733333333,0.65) rectangle (axis cs:2.361703,0.79);
\draw[fill=white, draw=black] (axis cs:1.77203233333333,1.65) rectangle (axis cs:2.12625166666667,1.79);
\node[align=center, font=\color{white}]
at (axis cs:1.429,2) {1.4};
\draw[fill=white, draw=black] (axis cs:11.795626125,2.65) rectangle (axis cs:11.8064808333333,2.79);
\node[align=center, font=\color{white}]
at (axis cs:10.735,3) {2.1};
\draw[fill=white, draw=black] (axis cs:7.518302875,3.65) rectangle (axis cs:7.52694791666667,3.79);
\node[align=center, font=\color{white}]
at (axis cs:4.961,4) {5.1};
\draw[fill=white, draw=black] (axis cs:4.85846233333333,0.65) rectangle (axis cs:5.313533,0.79);
\node[align=center, font=\color{white}]
at (axis cs:3.838,1) {3};
\draw[fill=white, draw=black] (axis cs:4.58496266666667,1.65) rectangle (axis cs:5.05460833333333,1.79);
\node[align=center, font=\color{white}]
at (axis cs:3.59,2) {3};
\draw[fill=white, draw=black] (axis cs:13.5310480416667,2.65) rectangle (axis cs:13.56071875,2.79);
\node[align=center, font=\color{white}]
at (axis cs:12.684,3) {1.8};
\draw[fill=white, draw=black] (axis cs:9.266588625,3.65) rectangle (axis cs:9.2970775,3.79);
\node[align=center, font=\color{white}]
at (axis cs:8.412,4) {1.8};
\node[align=center, font=\color{white}]
at (axis cs:16.478,3) {5.8};
\node[align=center, font=\color{white}]
at (axis cs:13.449,4) {8.3};
\draw[fill=white, draw=black] (axis cs:6.08389886666667,0.65) rectangle (axis cs:6.1260051,0.79);
\draw[fill=white, draw=black] (axis cs:5.94179023333333,1.65) rectangle (axis cs:5.9681232,1.79);
\draw[fill=white, draw=black] (axis cs:24.4978160833333,2.65) rectangle (axis cs:24.5181675,2.79);
\node[align=center, font=\color{white}]
at (axis cs:22.299,3) {4.4};
\draw[fill=white, draw=black] (axis cs:22.8073807916667,3.65) rectangle (axis cs:22.8231042083333,3.79);
\node[align=center, font=\color{white}]
at (axis cs:20.565,4) {4.5};
\draw[fill=white, draw=black] (axis cs:6.6322401,0.65) rectangle (axis cs:6.8856247,0.79);
\draw[fill=white, draw=black] (axis cs:6.4706152,1.65) rectangle (axis cs:6.68743676666667,1.79);
\draw[fill=white, draw=black] (axis cs:26.4482509416667,2.65) rectangle (axis cs:26.464325275,2.79);
\draw[fill=white, draw=black] (axis cs:24.7467151083333,3.65) rectangle (axis cs:24.7617654833333,3.79);
\node[right, align=left]
at (axis cs:24.762,4) { 25};
\node[right, align=left]
at (axis cs:26.464,3) { 26};
\node[right, align=left]
at (axis cs:6.687,2) { 6.7};
\node[right, align=left]
at (axis cs:6.886,1) { 6.9};
\end{axis}
\end{tikzpicture}%

